An adaptive extension to robust data-driven predictive control under parametric uncertainty

Robust data-driven controllers typically rely on datasets from previous experiments, which embed information on the variability of the system parameters across past operational conditions. Complementarily, data collected online can contribute to improving the feedback performance relative to the current system's conditions, but are unable to account for the overall -- possibly time-varying -- system operation. With this in mind, we consider the problem of stabilizing a time-varying linear system, whose parameters are only known to lie within a bounded polytopic set. Taking a robust data-driven approach, we synthesize the control law by simultaneously leveraging two sets of historical state and input measures: an offline dataset -- which covers the extreme variations of the system parameters -- and an online dataset consisting of a rolling window of the latest state and input samples. Our approach relies on the data informativity framework, allowing a direct data-to-feedback design based on standard Lyapunov arguments. The procedure is implemented via semi-definite optimization: this also yields an upper bound on the cost-to-go for the class of systems that are consistent with the online data, while guaranteeing a decreasing cost for all systems compatible with the offline data. Numerical experiments are presented to illustrate the effectiveness of the proposed controller.

==> boxplot_minus.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor2}{rgb}{0.14902,0.54902,0.86667}%
\definecolor{mycolor3}{rgb}{0.96078,0.46667,0.16078}%
\definecolor{mycolor4}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\linewidth,
height=0.602\linewidth,
%at={(0\linewidth,0\linewidth)},
%scale only axis,
scaled ticks = false,
/pgf/number format/fixed,
unbounded coords=jump,
xmin=0.5,
xmax=10.5,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={[0.1-1),[0.1-1),[1-2),[2-3),[3-4),[4-5),[5-6),[6-7),[7-8),[8-9),[9-10]},
ymax=-0.025,
ymin=-0.050,
ylabel={$(J_A-J_R)/J_R$},
ylabel style={font=\scriptsize},
%ylabel={$J_R-J_A/J_R$},
xlabel={$\bar\delta$},
xlabel style={font=\scriptsize},
ticklabel style={font=\scriptsize}
%axis background/.style={fill=mycolor4}
]
% \addplot [color=mycolor1, dashed, forget plot]
%   table[row sep=crcr]{%
% 1	-0.0396546502912796\\
% 1	-0.0325293852554382\\
% };

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.0389237019077928\\
1	-0.0376773357886629\\
};

% \addplot [color=mycolor1, dashed, forget plot]
%   table[row sep=crcr]{%
% 2	-0.0310519073812384\\
% 2	-0.0303779344255643\\
% };

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.0322947026442041\\
2	-0.031372990699297\\
};

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.0275999838606736\\
3	-0.027003282355211\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.0256584607036509\\
4	-0.0255111337974172\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.0253010799344021\\
5	-0.0252658056376247\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.0256889735132484\\
6	-0.0255902000364895\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.0269469726675801\\
7	-0.0262234242025971\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.0281048634457797\\
8	-0.0273881232029519\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	-0.0303475271445913\\
9	-0.0296239803492018\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
10	-0.0319630700900755\\
10	-0.0316550344008921\\
};
% \addplot [color=mycolor1, dashed, forget plot]
%   table[row sep=crcr]{%
% 1	-0.047646132650515\\
% 1	-0.0446169444647396\\
% };
% \addplot [color=mycolor1, dashed, forget plot]
%   table[row sep=crcr]{%
% 2	-0.0364151560283318\\
% 2	-0.0351759755036012\\
% };

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.0476563674204101\\
1	-0.0440463733837868\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.0360810997201964\\
2	-0.0352977384275226\\
};

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.0301957675251518\\
3	-0.029439009797836\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.0267454854370576\\
4	-0.0262007877996457\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.0253725393608283\\
5	-0.0253498719490627\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.0264079324264704\\
6	-0.026048515659555\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.0278293794641888\\
7	-0.0275666012221785\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.0298107705562272\\
8	-0.0293653499895473\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	-0.0313206104995641\\
9	-0.031095123859218\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
10	-0.0331209347945579\\
10	-0.0328779578117063\\
};
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 0.875	-0.0325293852554382\\
% 1.125	-0.0325293852554382\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 1.875	-0.0303779344255643\\
% 2.125	-0.0303779344255643\\
% };

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-0.0376773357886629\\
1.125	-0.0376773357886629\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.875	-0.031372990699297\\
2.125	-0.031372990699297\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.875	-0.027003282355211\\
3.125	-0.027003282355211\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.875	-0.0255111337974172\\
4.125	-0.0255111337974172\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	-0.0252658056376247\\
5.125	-0.0252658056376247\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.875	-0.0255902000364895\\
6.125	-0.0255902000364895\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	-0.0262234242025971\\
7.125	-0.0262234242025971\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	-0.0273881232029519\\
8.125	-0.0273881232029519\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	-0.0296239803492018\\
9.125	-0.0296239803492018\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	-0.0316550344008921\\
10.125	-0.0316550344008921\\
};
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 0.875	-0.047646132650515\\
% 1.125	-0.047646132650515\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 1.875	-0.0364151560283318\\
% 2.125	-0.0364151560283318\\
% };

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-0.0476563674204101\\
1.125	-0.0476563674204101\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.875	-0.0360810997201964\\
2.125	-0.0360810997201964\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.875	-0.0301957675251518\\
3.125	-0.0301957675251518\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.875	-0.0267454854370576\\
4.125	-0.0267454854370576\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	-0.0253725393608283\\
5.125	-0.0253725393608283\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.875	-0.0264079324264704\\
6.125	-0.0264079324264704\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	-0.0278293794641888\\
7.125	-0.0278293794641888\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	-0.0298107705562272\\
8.125	-0.0298107705562272\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	-0.0313206104995641\\
9.125	-0.0313206104995641\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	-0.0331209347945579\\
10.125	-0.0331209347945579\\
};
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 0.75	-0.0446169444647396\\
% 0.75	-0.0396546502912796\\
% 1.25	-0.0396546502912796\\
% 1.25	-0.0446169444647396\\
% 0.75	-0.0446169444647396\\
% };
% \addplot [color=mycolor2, forget plot]
%   table[row sep=crcr]{%
% 1.75	-0.0351759755036012\\
% 1.75	-0.0310519073812384\\
% 2.25	-0.0310519073812384\\
% 2.25	-0.0351759755036012\\
% 1.75	-0.0351759755036012\\
% };

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.75	-0.0440463733837868\\
0.75	-0.0389237019077928\\
1.25	-0.0389237019077928\\
1.25	-0.0440463733837868\\
0.75	-0.0440463733837868\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-0.0352977384275226\\
1.75	-0.0322947026442041\\
2.25	-0.0322947026442041\\
2.25	-0.0352977384275226\\
1.75	-0.0352977384275226\\
};

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.75	-0.029439009797836\\
2.75	-0.0275999838606736\\
3.25	-0.0275999838606736\\
3.25	-0.029439009797836\\
2.75	-0.029439009797836\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
3.75	-0.0262007877996457\\
3.75	-0.0256584607036509\\
4.25	-0.0256584607036509\\
4.25	-0.0262007877996457\\
3.75	-0.0262007877996457\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.75	-0.0253498719490627\\
4.75	-0.0253010799344021\\
5.25	-0.0253010799344021\\
5.25	-0.0253498719490627\\
4.75	-0.0253498719490627\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	-0.026048515659555\\
5.75	-0.0256889735132484\\
6.25	-0.0256889735132484\\
6.25	-0.026048515659555\\
5.75	-0.026048515659555\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
6.75	-0.0275666012221785\\
6.75	-0.0269469726675801\\
7.25	-0.0269469726675801\\
7.25	-0.0275666012221785\\
6.75	-0.0275666012221785\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-0.0293653499895473\\
7.75	-0.0281048634457797\\
8.25	-0.0281048634457797\\
8.25	-0.0293653499895473\\
7.75	-0.0293653499895473\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.75	-0.031095123859218\\
8.75	-0.0303475271445913\\
9.25	-0.0303475271445913\\
9.25	-0.031095123859218\\
8.75	-0.031095123859218\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.75	-0.0328779578117063\\
9.75	-0.0319630700900755\\
10.25	-0.0319630700900755\\
10.25	-0.0328779578117063\\
9.75	-0.0328779578117063\\
};
% \addplot [color=mycolor3, forget plot]
%   table[row sep=crcr]{%
% 0.75	-0.0410173515280981\\
% 1.25	-0.0410173515280981\\
% };
% \addplot [color=mycolor3, forget plot]
%   table[row sep=crcr]{%
% 1.75	-0.033981378209524\\
% 2.25	-0.033981378209524\\
% };

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.75	-0.0434141992720974\\
1.25	-0.0434141992720974\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.75	-0.0334869123415692\\
2.25	-0.0334869123415692\\
};

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-0.0281763358374623\\
3.25	-0.0281763358374623\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.75	-0.025748005771362\\
4.25	-0.025748005771362\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
4.75	-0.0253332173210085\\
5.25	-0.0253332173210085\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5.75	-0.0258136033884983\\
6.25	-0.0258136033884983\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.75	-0.0271404751730848\\
7.25	-0.0271404751730848\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
7.75	-0.0290358273204336\\
8.25	-0.0290358273204336\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-0.0308981326667718\\
9.25	-0.0308981326667718\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
9.75	-0.0322320392605577\\
10.25	-0.0322320392605577\\
};
% \addplot [color=mycolor1, only marks, mark=o, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
%   table[row sep=crcr]{%
% nan	nan\\
% };
% \addplot [color=mycolor1, only marks, mark=o, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
%   table[row sep=crcr]{%
% nan	nan\\
% };
% \addplot [color=mycolor1, only marks, mark=o, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
4	-0.0270395909400946\\
};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
5	-0.0255905939385174\\
5	-0.0254401837605639\\
};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
6	-0.026616996440005\\
};
% \addplot [color=mycolor1, only marks, mark=o, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
%   table[row sep=crcr]{%
% nan	nan\\
% };
% \addplot [color=mycolor1, only marks, mark=o, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
%   table[row sep=crcr]{%
% nan	nan\\
% };
% \addplot [color=mycolor1, only marks, mark=o, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
%   table[row sep=crcr]{%
% nan	nan\\
% };
% \addplot [color=mycolor1, only marks, mark=o, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\end{axis}

% \begin{axis}[%
% width=9.99in,
% height=6.01in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figurita.tex <==
\documentclass[tikz,border=5mm]{standalone}
\usepackage{pgfplots}
% and optionally (as of Pgfplots 1.3):
\pgfplotsset{compat=newest}
\pgfplotsset{plot coordinates/math parser=false}
\newlength\figureheight
\newlength\figurewidth
\begin{document}
\input{fig1-revision}
\end{document}
